Permutations Avoiding Certain Partially-ordered Patterns

A permutation $\pi$ contains a pattern $\sigma$ if and only if there is a subsequence in $\pi$ with its letters are in the same relative order as those in $\sigma$. Partially ordered patterns (POPs) provide a convenient way to denote patterns in which the relative order of some of the letters does not matter. This paper elucidates connections between the avoidance sets of a few POPs with other combinatorial objects, directly answering five open questions posed by Gao and Kitaev \cite{gao-kitaev-2019}. This was done by thoroughly analysing the avoidance sets and developing recursive algorithms to derive these sets and their corresponding combinatorial objects in parallel, which yielded a natural bijection. We also analysed an avoidance set whose simple permutations are enumerated by the Fibonacci numbers and derived an algorithm to obtain them recursively.

==> Av1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.5) {};
		\node [style=node] (1) at (-1.25, 0) {};
		\node [style=node] (2) at (1.25, 0) {};
		\node [style=none] (4) at (0, 2.5) {1};
		\node [style=none] (5) at (-1.25, -1) {2};
		\node [style=none] (6) at (0, -1) {3};
		\node [style=none] (7) at (1.25, -1) {4};
		\node [style=node] (8) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Av10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.35) {};
		\node [style=node] (1) at (0, 0.025) {};
		\node [style=none] (2) at (1.075, -1.025) {2};
		\node [style=none] (3) at (2.075, -1.025) {3};
		\node [style=none] (4) at (0, -1) {4};
		\node [style=none] (5) at (0, 2.325) {1};
		\node [style=node] (6) at (1.05, -0.05) {};
		\node [style=node] (7) at (2.05, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Av13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.7) {};
		\node [style=node] (1) at (-1.525, 0) {};
		\node [style=node] (2) at (-0.525, 0) {};
		\node [style=node] (3) at (0.575, 0) {};
		\node [style=node] (4) at (1.55, 0) {};
		\node [style=none] (5) at (0, 2.675) {1};
		\node [style=none] (6) at (-1.5, -1) {2};
		\node [style=none] (7) at (1.55, -1) {5};
		\node [style=none] (8) at (0.6, -1) {4};
		\node [style=none] (9) at (-0.5, -1) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Av5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-0.925, 0) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (0, 1.525) {};
		\node [style=node] (3) at (0.975, 0) {};
		\node [style=none] (4) at (0.975, -1) {4};
		\node [style=none] (5) at (-1.025, -1) {2};
		\node [style=none] (6) at (-0.025, -1) {3};
		\node [style=none] (7) at (-0.025, 2.5) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Av9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.6) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (-1, 0) {};
		\node [style=node] (3) at (1, 0) {};
		\node [style=none] (4) at (0, 2.5) {1};
		\node [style=none] (5) at (0, -1) {3};
		\node [style=none] (6) at (-1, -1) {2};
		\node [style=none] (7) at (1, -1) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Pk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.5) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (1.25, 0) {};
		\node [style=node] (3) at (2.5, 0) {};
		\node [style=none] (5) at (4.25, 0) {\dots};
		\node [style=none] (6) at (0, -1) {3};
		\node [style=none] (7) at (1.25, -1) {4};
		\node [style=none] (8) at (2.5, -1) {5};
		\node [style=none] (9) at (5.75, -1) {$k$};
		\node [style=none] (10) at (0, 2.5) {1};
		\node [style=node] (11) at (5.75, 0) {};
		\node [style=none] (12) at (-1, -1) {2};
		\node [style=node] (13) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Q4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 2) {};
		\node [style=node] (1) at (-1.5, 0) {};
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (1.5, 0) {};
		\node [style=none] (5) at (0, 3) {1};
		\node [style=none] (6) at (-1.5, -1) {2};
		\node [style=none] (7) at (0, -1) {3};
		\node [style=none] (8) at (1.5, -1) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 2) {};
		\node [style=node] (1) at (-1.5, 0) {};
		\node [style=node] (2) at (-0.5, 0) {};
		\node [style=node] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {$\dots$};
		\node [style=none] (5) at (0, 3) {1};
		\node [style=none] (6) at (-1.5, -1) {2};
		\node [style=none] (7) at (-0.5, -1) {3};
		\node [style=none] (8) at (1.5, -1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Qkj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 2) {};
		\node [style=node] (1) at (-1.5, 0) {};
		\node [style=node] (2) at (-0.5, 0) {};
		\node [style=node] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {$\dots$};
		\node [style=none] (5) at (0, 3) {$j$};
		\node [style=none] (6) at (-1.5, -1) {$i_1$};
		\node [style=none] (7) at (-0.5, -1) {$i_2$};
		\node [style=none] (8) at (1.5, -1) {$i_{k-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Rk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.5) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (1.25, 0) {};
		\node [style=node] (3) at (2.5, 0) {};
		\node [style=none] (5) at (4.25, 0) {\dots};
		\node [style=none] (6) at (0, -1) {$k$};
		\node [style=none] (7) at (1.25, -1) {2};
		\node [style=none] (8) at (2.5, -1) {3};
		\node [style=none] (9) at (5.75, -1) {$k-1$};
		\node [style=none] (10) at (0, 2.5) {1};
		\node [style=node] (11) at (5.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1.2) {};
		\node [style=node] (1) at (-1, 0) {};
		\node [style=node] (2) at (0, 0) {};
		\node [style=node] (3) at (1, 0) {};
		\node [style=none] (5) at (0, 2) {1};
		\node [style=none] (6) at (-1, -0.8) {2};
		\node [style=none] (7) at (0, -0.8) {3};
		\node [style=none] (8) at (1, -0.8) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

